Syntactic Knowledge via Graph Attention with BERT in Machine Translation

Although the Transformer model can effectively acquire context features via a self-attention mechanism, deeper syntactic knowledge is still not effectively modeled. To alleviate the above problem, we propose Syntactic knowledge via Graph attention with BERT (SGB) in Machine Translation (MT) scenarios. Graph Attention Network (GAT) and BERT jointly represent syntactic dependency feature as explicit knowledge of the source language to enrich source language representations and guide target language generation. Our experiments use gold syntax-annotation sentences and Quality Estimation (QE) model to obtain interpretability of translation quality improvement regarding syntactic knowledge without being limited to a BLEU score. Experiments show that the proposed SGB engines improve translation quality across the three MT tasks without sacrificing BLEU scores. We investigate what length of source sentences benefits the most and what dependencies are better identified by the SGB engines. We also find that learning of specific dependency relations by GAT can be reflected in the translation quality containing such relations and that syntax on the graph leads to new modeling of syntactic aspects of source sentences in the middle and bottom layers of BERT.

==> (inline-0) <==
\begin{tabular}{l|c|ccc} 
\hline
\multicolumn{1}{c}{Bad Translations (Zh)} & \multicolumn{1}{c}{Sentences} & Baseline & SGBC   & SGBD  \\ 
\hline
acl:relcl              & 112                         & 0.435    & 0.515 & 0.505  \\
advcl                  & 118                         & 0.430    & 0.512 & 0.518  \\
advmod                 & 197                         & 0.433    & 0.512 & 0.522  \\
amod                   & 82                          & 0.435    & 0.528 & 0.520  \\
appos                  & 109                         & 0.404    & 0.482 & 0.518  \\
aux                    & 147                         & 0.421    & 0.514 & 0.532  \\
aux:pass               & 147                         & 0.436    & 0.477 & 0.525  \\
case                   & 222                         & 0.428    & 0.511 & 0.526  \\
case:loc               & 90                          & 0.429    & 0.523 & 0.531  \\
cc                     & 49                          & 0.436    & 0.513 & 0.512  \\
ccomp                  & 92                          & 0.441    & 0.513 & 0.524  \\
clf                    & 109                         & 0.437    & 0.527 & 0.533  \\
compound               & 216                         & 0.427    & 0.512 & 0.524  \\
conj                   & 55                          & 0.435    & 0.521 & 0.518  \\
cop                    & 79                          & 0.426    & 0.520 & 0.511  \\
csubj                  & 19                          & 0.410    & 0.483 & 0.509  \\
dep                    & 123                         & 0.429    & 0.514 & 0.513  \\
det                    & 70                          & 0.438    & 0.530 & 0.528  \\
discourse:sp           & 30                          & 0.388    & 0.502 & 0.501  \\
flat                   & 41                          & 0.387    & 0.494 & 0.473  \\
flat:name              & 57                          & 0.415    & 0.518 & 0.506  \\
iobj                   & 6                           & 0.387    & 0.422 & 0.511  \\
mark                   & 63                          & 0.424    & 0.510 & 0.529  \\
mark:adv               & 3                           & 0.365    & 0.427 & 0.386  \\
mark:prt               & 80                          & 0.435    & 0.532 & 0.517  \\
mark:relcl             & 137                         & 0.431    & 0.518 & 0.513  \\
nmod                   & 154                         & 0.429    & 0.509 & 0.523  \\
nsubj                  & 283                         & 0.426    & 0.510 & 0.523  \\
nsubj:pass             & 21                          & 0.423    & 0.512 & 0.545  \\
nummod                 & 162                         & 0.429    & 0.514 & 0.522  \\
obj                    & 238                         & 0.428    & 0.514 & 0.522  \\
obl                    & 140                         & 0.432    & 0.511 & 0.534  \\
obl:agent              & 8                           & 0.379    & 0.576 & 0.597  \\
obl:patient            & 8                           & 0.365    & 0.460 & 0.434  \\
obl:tmod               & 60                          & 0.417    & 0.509 & 0.495  \\
xcomp                  & 114                         & 0.438    & 0.522 & 0.528  \\
root                  & 1000                         & 0.426    & 0.514 & 0.523  \\
\hline
\end{tabular}
\begin{tabular}{l|c|ccc} 
\hline
\multicolumn{1}{c}{Bad Translations (Ru)} & \multicolumn{1}{c}{Sentences} & \multicolumn{1}{c}{Baseline} & \multicolumn{1}{c}{SGBC} & \multicolumn{1}{c}{SGBD}  \\ 
\hline
acl                    & 57                          & 0.708                    & 0.758                   & 0.749                      \\
acl:relcl              & 53                          & 0.706                    & 0.756                   & 0.747                      \\
advcl                  & 58                          & 0.695                    & 0.739                   & 0.752                      \\
advmod                 & 165                         & 0.704                    & 0.750                    & 0.747                      \\
amod                   & 228                         & 0.707                    & 0.753                   & 0.752                      \\
appos                  & 43                          & 0.695                    & 0.742                   & 0.740                       \\
aux                    & 10                          & 0.700                      & 0.764                   & 0.777                      \\
aux:pass               & 36                          & 0.718                    & 0.749                   & 0.760                       \\
case                   & 265                         & 0.702                    & 0.748                   & 0.748                      \\
cc                     & 135                         & 0.698                    & 0.751                   & 0.748                      \\
ccomp                  & 32                          & 0.681                    & 0.745                   & 0.747                      \\
compound               & 3                           & 0.758                    & 0.802                   & 0.811                      \\
conj                   & 137                         & 0.699                    & 0.749                   & 0.748                      \\
cop                    & 30                          & 0.720                     & 0.774                   & 0.781                      \\
csubj                  & 14                          & 0.699                    & 0.748                   & 0.757                      \\
det                    & 112                         & 0.697                    & 0.747                   & 0.746                      \\
fixed                  & 50                          & 0.688                    & 0.742                   & 0.750                       \\
flat                   & 34                          & 0.696                    & 0.730                    & 0.738                      \\
flat:foreign           & 31                          & 0.678                    & 0.701                   & 0.727                      \\
flat:name              & 64                          & 0.703                    & 0.761                   & 0.751                      \\
iobj                   & 61                          & 0.700                      & 0.746                   & 0.746                      \\
mark                   & 65                          & 0.703                    & 0.745                   & 0.750                       \\
nmod                   & 225                         & 0.705                    & 0.750                    & 0.751                      \\
nsubj                  & 265                         & 0.701                    & 0.749                   & 0.748                      \\
nsubj:pass             & 49                          & 0.708                    & 0.750                    & 0.754                      \\
nummod                 & 38                          & 0.707                    & 0.748                   & 0.762                      \\
nummod:gov             & 25                          & 0.716                    & 0.769                   & 0.759                      \\
obj                    & 152                         & 0.705                    & 0.755                   & 0.756                      \\
obl                    & 244                         & 0.701                    & 0.749                   & 0.749                      \\
obl:agent              & 4                           & 0.716                    & 0.748                   & 0.734                      \\
orphan                & 6                           & 0.608                    & 0.768                   & 0.719                      \\
paratax                & 54                          & 0.693                    & 0.725                   & 0.724                      \\
xcomp                  & 78                          & 0.712                    & 0.760                    & 0.757                      \\
root                   & 300                         & 0.700                      & 0.748                   & 0.750                      \\
\hline
\end{tabular}
\begin{tabular}{l|c|ccc} 
\hline
\multicolumn{1}{c}{Bad Translations (De)} & \multicolumn{1}{c}{Sentences} & \multicolumn{1}{c}{Baseline} & \multicolumn{1}{c}{SGBC} & \multicolumn{1}{c}{SGBD}  \\ 
\hline
acl:relcl                        & 83                          & 0.506 & 0.578 & 0.582  \\
advcl                            & 56                          & 0.514 & 0.570 & 0.556  \\
advmod                           & 181                         & 0.506 & 0.573 & 0.582  \\
amod                             & 187                         & 0.507 & 0.567 & 0.571  \\
appos                            & 92                          & 0.500 & 0.556 & 0.565  \\
aux                              & 77                          & 0.520 & 0.586 & 0.597  \\
aux:pass                         & 62                          & 0.498 & 0.576 & 0.556  \\
case                             & 276                         & 0.504 & 0.568 & 0.574  \\
cc                               & 140                         & 0.509 & 0.565 & 0.561  \\
cc:preconj                       & 5                           & 0.539 & 0.591 & 0.597  \\
ccomp                            & 43                          & 0.514 & 0.575 & 0.579  \\
compound                         & 65                          & 0.495 & 0.577 & 0.565  \\
compound:prt                     & 46                          & 0.493 & 0.579 & 0.595  \\
conj                             & 146                         & 0.510 & 0.565 & 0.561  \\
cop                              & 77                          & 0.502 & 0.577 & 0.586  \\
csubj                            & 6                           & 0.449 & 0.566 & 0.554  \\
csubj:pass                       & 4                           & 0.491 & 0.464 & 0.504  \\
det                              & 277                         & 0.504 & 0.565 & 0.571  \\
expl                             & 19                          & 0.486 & 0.573 & 0.589  \\
flat                             & 5                           & 0.442 & 0.553 & 0.625  \\
flat:name                        & 71                          & 0.505 & 0.551 & 0.565  \\
iobj                             & 20                          & 0.546 & 0.590 & 0.589  \\
mark                             & 87                          & 0.511 & 0.561 & 0.570  \\
nmod                             & 176                         & 0.517 & 0.570 & 0.574  \\
nmod:poss                        & 73                          & 0.508 & 0.572 & 0.556  \\
nsubj                            & 271                         & 0.504 & 0.571 & 0.574  \\
nsubj:pass                       & 54                          & 0.504 & 0.580 & 0.575  \\
nummod                           & 47                          & 0.507 & 0.581 & 0.562  \\
obj                              & 178                         & 0.506 & 0.576 & 0.577  \\
obl                              & 249                         & 0.502 & 0.544 & 0.574  \\
obl:tmod                         & 47                          & 0.501 & 0.531 & 0.557  \\
parataxis                        & 19                          & 0.512 & 0.573 & 0.546  \\
xcomp                            & 49                          & 0.513 & 0.565 & 0.553  \\
root                             & 300                         & 0.503 & 0.570 & 0.574  \\
\hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr} 
\hline
             & \multicolumn{2}{c|}{Zh} & \multicolumn{2}{c|}{Ru} & \multicolumn{2}{c}{De}  \\
             & Samples & GAT           & Samples & GAT           & Samples & GAT           \\ 
\cline{2-7}
acl          & 120      & 0             & 256     & 0.396         & 20      & 0             \\
acl:relcl    & 448     & 0.917         & 160     & 0.359         & 271     & 0.612         \\
advcl        & 516     & 0.421        & 197     & 0.337         & 221     & 0.467         \\
advmod       & 1225    & 0.909         & 914     & 0.934         & 1120    & 0.932         \\
amod         & 419     & 0.927         & 1791    & 0.982         & 1101    & 0.913         \\
appos        & 248     & 0.405        & 121     & 0.440          & 265     & 0.523         \\
aux          & 680     & 0.882         & 42      & 0.804         & 367     & 0.868         \\
aux:pass     & 79      & 0             & 128     & 0.974         & 230     & 0.927         \\
case         & 1319    & 0.934         & 2121    & 0.978         & 2055    & 0.992         \\
case:loc     & 346     & 0.782         & -       & -             & -       & -             \\
cc           & 283     & 0.984         & 599     & 0.930          & 723     & 0.987         \\
ccomp        & 403     & 0.337         & 132     & 0.576         & 169     & 0.186         \\
clf          & 357     & 0.745         & -       & -             & -       & -             \\
compound     & 1777    & 0.886         & 9       & 0             & 250     & 0.487         \\
conj         & 383     & 0.987          & 965     & 0.832         & 841     & 0.651         \\
cop          & 196     & 0.945         & 87      & 0.971         & 275     & 0.743         \\
dep          & 397     & 0.611          & -       & -             & -       & -             \\
det          & 338     & 0.935         & 476     & 0.990          & 2760    & 0.987         \\
expl         & -       & -             & 7       & 0             & 90      & 0.312         \\
fixed        & -       & -             & 222     & 0.552         & 7       & 0             \\
flat         & 91      & 0.877         & 61      & 0.490          & 4      & 0.223         \\
flat:foreign & -       & -             & 97      & 0.921         & -       & -             \\
flat:name    & 142     & 0.886         & 222     & 0.823         & 164     & 0.876         \\
iobj         & 15      & 0             & 190     & 0             & 95      & 0             \\
mark         & 291     & 0.986         & 287     & 0.858         & 459     & 0.981         \\
mark:adv     & 22      & 0.387         & -       & -             & -       & -             \\
mark:prt     & 338     & 0.229         & -       & -             & -       & -             \\
mark:relcl   & 626     & 0.741         & -       & -             & -       & -             \\
nmod         & 707     & 0.933         & 1934    & 0.882         & 1102    & 0.719         \\
nsubj        & 1772    & 0.623         & 1362    & 0.637         & 1482    & 0.672         \\
nsubj:pass   & 71      & 0             & 186     & 0             & 207     & 0             \\
nummod       & 809     & 0.933         & 183     & 0.654         & 227     & 0.802         \\
obj          & 1526    & 0.587         & 749     & 0.512         & 898     & 0.452         \\
obl          & 686     & 0.834         & 1465    & 0.900           & 1304    & 0.830          \\
obl:agent    & 22      & 0             & 12      & 0             & -       & -             \\
obl:patient  & 39      & 0             & -       & -             & -       & -             \\
obl:tmod     & 214     & 0.123         & -       & -             & 119      & 0.287         \\
parataxis    & -       &  -             & 195     & 0.240          & 68      & 0             \\
xcomp        & 537     & 0.423         & 331     & 0.623         & 190     & 0.224         \\
root         & 1000    & 0.955         & 1000    & 0.987         & 1000    & 0.931         \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBC}}                                                                                       \\
\multicolumn{1}{l}{Zh Relations} & L1    & L2    & L3     & L4    & L5    & L6    & L7    & L8    & L9     & L10   & L11   & L12    \\ 
\hline
acl:relcl            & 0.891 & 0.733 & 0.877 & 0.239 & 0.452 & 0.656 & 0.506   & 0.712 & 0.587 & 0.623 & 0.442 & 0.424  \\
advcl                & 0.875 & 0.734 & 0.203  & 0.179 & 0.378 & 0.685 & 0.462 & 0.693 & 0.664  & 0.668 & 0.517 & 0.522  \\
advmod               & 0.856 & 0.794 & 0.878  & 0.292 & 0.528 & 0.781 & 0.576 & 0.733 & 0.638  & 0.697 & 0.514 & 0.512  \\
amod                 & 0.818 & 0.705 & 0.962  & 0.632 & 0.483 & 0.662 & 0.379 & 0.580  & 0.398  & 0.587  & 0.341 & 0.335  \\
appos                & 0.908 & 0.770  & 0.901  & 0.411 & 0.429 & 0.694 & 0.519 & 0.653 & 0.599  & 0.677 & 0.483 & 0.485  \\
aux                  & 0.873 & 0.803 & 0.954  & 0.149 & 0.600   & 0.760  & 0.551 & 0.718 & 0.614  & 0.683 & 0.476 & 0.441  \\
aux:pass             & 0.872 & 0.637 & 0.972  & 0.666 & 0.663 & 0.504 & 0.468 & 0.672 & 0.540  & 0.748 & 0.394 & 0.300  \\
case                 & 0.880 & 0.743 & 0.893  & 0.176 & 0.529 & 0.677 & 0.514 & 0.699 & 0.588  & 0.649 & 0.550 & 0.599  \\
case:loc             & 0.898 & 0.744 & 0.216  & 0.122 & 0.477 & 0.752 & 0.553 & 0.762 & 0.684  & 0.669 & 0.509 & 0.587  \\
cc                   & 0.915 & 0.782 & 0.498  & 0.274 & 0.442 & 0.702 & 0.620 & 0.660 & 0.667  & 0.710 & 0.588 & 0.557  \\
ccomp                & 0.847 & 0.767 & 0.808  & 0.103 & 0.442 & 0.783 & 0.572 & 0.757 & 0.684  & 0.752 & 0.503 & 0.570  \\
clf                  & 0.857 & 0.753 & 0.840  & 0.219 & 0.560 & 0.673 & 0.543 & 0.698 & 0.606  & 0.662 & 0.420 & 0.501  \\
compound             & 0.877 & 0.748 & 0.871  & 0.102 & 0.483 & 0.727 & 0.545 & 0.692 & 0.615  & 0.650 & 0.506 & 0.684  \\
conj                 & 0.910 & 0.770 & 0.479  & 0.396 & 0.380 & 0.706 & 0.604 & 0.651 & 0.664  & 0.701 & 0.571 & 0.566  \\
cop                  & 0.898 & 0.785 & 0.480  & 0.238 & 0.484 & 0.743 & 0.578 & 0.722 & 0.720  & 0.738 & 0.634 & 0.613  \\
csubj                & 0.889 & 0.895 & 0.283  & 0.467 & 0.623 & 0.751 & 0.563 & 0.761 & 0.814  & 0.799 & 0.557 & 0.567  \\
dep                  & 0.868 & 0.798 & 0.199  & 0.286 & 0.584 & 0.777 & 0.552 & 0.703 & 0.708  & 0.751 & 0.447 & 0.428  \\
det                  & 0.860 & 0.753 & 0.937  & 0.386 & 0.414 & 0.721 & 0.535 & 0.707 & 0.573  & 0.677 & 0.572 & 0.511  \\
discourse:sp         & 0.898 & 0.810 & 0.961  & 0.855 & 0.784 & 0.804 & 0.635 & 0.802 & 0.638  & 0.747 & 0.627 & 0.615  \\
flat                 & 0.884 & 0.858 & 0.277  & 0.220 & 0.408 & 0.776 & 0.364 & 0.607 & 0.511  & 0.731 & 0.542 & 0.644  \\
flat:name            & 0.868 & 0.769 & 0.330  & 0.285 & 0.579 & 0.594 & 0.644 & 0.689 & 0.594  & 0.643 & 0.374 & 0.409  \\
iobj                 & 0.674 & 0.478 & 0.427  & 0.798 & 0.382 & 0.679 & 0.635 & 0.701 & 0.719  & 0.114 & 0.289 & 0.391  \\
mark                 & 0.880 & 0.705 & 0.596  & 0.178 & 0.418 & 0.749 & 0.598 & 0.722 & 0.682  & 0.683 & 0.367 & 0.432  \\
mark:adv             & 0.992 & 0.936 & 0.961  & 0.993 & 0.698 & 0.999 & 0.993 & 0.984 & 0.973  & 0.833 & 0.999 & 0.994  \\
mark:prt             & 0.847 & 0.741 & 0.249  & 0.139 & 0.354 & 0.703 & 0.560 & 0.697 & 0.601  & 0.697 & 0.644 & 0.727  \\
mark:relcl           & 0.889 & 0.771 & 0.859  & 0.145 & 0.418 & 0.674 & 0.484 & 0.686 & 0.607  & 0.655 & 0.484 & 0.494  \\
nmod                 & 0.882 & 0.751 & 0.870  & 0.184 & 0.566 & 0.668 & 0.485 & 0.675 & 0.579  & 0.620 & 0.569 & 0.593  \\
nsubj                & 0.863 & 0.788 & 0.874  & 0.137 & 0.555 & 0.751 & 0.538 & 0.725 & 0.619  & 0.691 & 0.532 & 0.515  \\
nsubj:pass           & 0.869 & 0.729 & 0.979  & 0.664 & 0.690 & 0.480 & 0.649 & 0.728 & 0.589  & 0.754 & 0.531 & 0.505  \\
nummod               & 0.870 & 0.785 & 0.380  & 0.274 & 0.560 & 0.691 & 0.519 & 0.696 & 0.649  & 0.697 & 0.459 & 0.512  \\
obj                  & 0.873 & 0.792 & 0.881  & 0.169 & 0.507 & 0.720 & 0.577 & 0.713 & 0.639  & 0.683 & 0.507 & 0.493  \\
obl                  & 0.881 & 0.747 & 0.898  & 0.191 & 0.514 & 0.670 & 0.498 & 0.698 & 0.619  & 0.602 & 0.514 & 0.504  \\
obl:agent            & 0.956 & 0.922 & 0.675  & 0.753 & 0.633 & 0.782 & 0.900 & 0.904 & 0.812  & 0.764 & 0.657 & 0.456  \\
obl:patient          & 0.840 & 0.767 & 0.688  & 0.580 & 0.770 & 0.633 & 0.737 & 0.730 & 0.408  & 0.560 & 0.416 & 0.559  \\
obl:tmod             & 0.867 & 0.763 & 0.391  & 0.200 & 0.357 & 0.817 & 0.587 & 0.739 & 0.697  & 0.697 & 0.294 & 0.403  \\
xcomp                & 0.863 & 0.790 & 0.776  & 0.219 & 0.474 & 0.769 & 0.682 & 0.769 & 0.688  & 0.700 & 0.577 & 0.796  \\
root                 & 0.863 & 0.791 & 0.893  & 0.216 & 0.541 & 0.757 & 0.561 & 0.741 & 0.638  & 0.704 & 0.543 & 0.794  \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBD}}                                                                                                                                                                                                                                                                                         \\
\multicolumn{1}{l}{Zh Relations} & \multicolumn{1}{c}{L1} & \multicolumn{1}{c}{L2} & \multicolumn{1}{c}{L3} & \multicolumn{1}{c}{L4} & \multicolumn{1}{c}{L5} & \multicolumn{1}{c}{L6} & \multicolumn{1}{c}{L7} & \multicolumn{1}{c}{L8} & \multicolumn{1}{c}{L9} & \multicolumn{1}{c}{L10} & \multicolumn{1}{c}{L11} & \multicolumn{1}{c}{L12}  \\ 
\hline
acl:relcl            & 0.902                  & 0.726                  & 0.267                  & 0.237                  & 0.231                  & 0.574                  & 0.339                  & 0.554                  & 0.477                  & 0.554                   & 0.425                   & 0.444                    \\
advcl                & 0.893                  & 0.747                  & 0.178                  & 0.125                  & 0.251                  & 0.554                  & 0.425                  & 0.522                  & 0.454                  & 0.507                   & 0.386                   & 0.411                    \\
advmod               & 0.874                  & 0.768                  & 0.262                  & 0.260                  & 0.401                  & 0.664                  & 0.409                  & 0.492                  & 0.493                  & 0.581                   & 0.448                   & 0.548                    \\
amod                 & 0.813                  & 0.688                  & 0.169                  & 0.476                  & 0.411                  & 0.498                  & 0.217                  & 0.364                  & 0.289                  & 0.411                   & 0.260                   & 0.416                    \\
appos                & 0.905                  & 0.779                  & 0.163                  & 0.454                  & 0.357                  & 0.657                  & 0.432                  & 0.455                  & 0.457                  & 0.610                   & 0.466                   & 0.449                    \\
aux                  & 0.884                  & 0.770                  & 0.369                  & 0.291                  & 0.400                  & 0.622                  & 0.443                  & 0.512                  & 0.483                  & 0.559                   & 0.458                   & 0.489                    \\
aux:pass             & 0.915                  & 0.692                  & 0.463                  & 0.591                  & 0.728                  & 0.656                  & 0.473                  & 0.355                  & 0.360                  & 0.676                   & 0.386                   & 0.531                    \\
case                 & 0.884                  & 0.736                  & 0.078                  & 0.056                  & 0.272                  & 0.573                  & 0.363                  & 0.444                  & 0.435                  & 0.526                   & 0.424                   & 0.492                    \\
case:loc             & 0.909                  & 0.771                  & 0.372                  & 0.297                  & 0.299                  & 0.627                  & 0.391                  & 0.491                  & 0.477                  & 0.489                   & 0.379                   & 0.475                    \\
cc                   & 0.885                  & 0.780                  & 0.607                  & 0.362                  & 0.354                  & 0.540                  & 0.360                  & 0.410                  & 0.535                  & 0.660                   & 0.496                   & 0.448                    \\
ccomp                & 0.886                  & 0.725                  & 0.355                  & 0.249                  & 0.400                  & 0.666                  & 0.381                  & 0.459                  & 0.400                  & 0.482                   & 0.401                   & 0.449                    \\
clf                  & 0.881                  & 0.725                  & 0.135                  & 0.121                  & 0.378                  & 0.597                  & 0.392                  & 0.500                  & 0.490                  & 0.540                   & 0.371                   & 0.425                    \\
compound             & 0.888                  & 0.750                  & 0.284                  & 0.398                  & 0.308                  & 0.639                  & 0.388                  & 0.447                  & 0.438                  & 0.550                   & 0.443                   & 0.434                    \\
conj                 & 0.887                  & 0.777                  & 0.599                  & 0.340                  & 0.152                  & 0.552                  & 0.346                  & 0.405                  & 0.515                  & 0.654                   & 0.494                   & 0.555                    \\
cop                  & 0.894                  & 0.772                  & 0.431                  & 0.434                  & 0.272                  & 0.638                  & 0.455                  & 0.524                  & 0.510                  & 0.498                   & 0.480                   & 0.393                    \\
csubj                & 0.913                  & 0.820                  & 0.048                  & 0.591                  & 0.483                  & 0.831                  & 0.347                  & 0.655                  & 0.563                  & 0.643                   & 0.608                   & 0.689                    \\
dep                  & 0.881                  & 0.819                  & 0.523                  & 0.491                  & 0.420                  & 0.627                  & 0.436                  & 0.470                  & 0.513                  & 0.566                   & 0.395                   & 0.419                    \\
det                  & 0.855                  & 0.713                  & 0.269                  & 0.217                  & 0.285                  & 0.581                  & 0.355                  & 0.517                  & 0.507                  & 0.578                   & 0.384                   & 0.406                    \\
discourse:sp         & 0.922                  & 0.747                  & 0.234                  & 0.603                  & 0.614                  & 0.705                  & 0.409                  & 0.577                  & 0.640                  & 0.760                   & 0.578                   & 0.434                    \\
flat                 & 0.891                  & 0.857                  & 0.342                  & 0.445                  & 0.257                  & 0.585                  & 0.342                  & 0.457                  & 0.400                  & 0.682                   & 0.442                   & 0.486                    \\
flat:name            & 0.897                  & 0.776                  & 0.282                  & 0.419                  & 0.274                  & 0.481                  & 0.385                  & 0.362                  & 0.395                  & 0.482                   & 0.309                   & 0.455                    \\
iobj                 & 0.699                  & 0.917                  & 0.556                  & 0.470                  & 0.357                  & 0.669                  & 0.695                  & 0.560                  & 0.598                  & 0.467                   & 0.386                   & 0.558                    \\
mark                 & 0.901                  & 0.723                  & 0.407                  & 0.208                  & 0.234                  & 0.641                  & 0.384                  & 0.469                  & 0.384                  & 0.428                   & 0.382                   & 0.417                    \\
mark:adv             & 0.970                  & 0.994                  & 0.883                  & 0.992                  & 0.975                  & 0.999                  & 0.993                  & 0.988                  & 0.657                  & 0.716                   & 0.984                   & 0.958                    \\
mark:prt             & 0.883                  & 0.800                  & 0.059                  & 0.027                  & 0.240                  & 0.584                  & 0.346                  & 0.544                  & 0.451                  & 0.482                   & 0.377                   & 0.446                    \\
mark:relcl           & 0.892                  & 0.754                  & 0.459                  & 0.226                  & 0.239                  & 0.575                  & 0.352                  & 0.520                  & 0.478                  & 0.551                   & 0.452                   & 0.520                    \\
nmod                 & 0.874                  & 0.737                  & 0.552                  & 0.124                  & 0.298                  & 0.595                  & 0.353                  & 0.422                  & 0.439                  & 0.510                   & 0.395                   & 0.495                    \\
nsubj                & 0.879                  & 0.777                  & 0.108                  & 0.127                  & 0.436                  & 0.662                  & 0.412                  & 0.501                  & 0.492                  & 0.560                   & 0.462                   & 0.554                    \\
nsubj:pass           & 0.909                  & 0.755                  & 0.508                  & 0.601                  & 0.765                  & 0.553                  & 0.552                  & 0.504                  & 0.488                  & 0.678                   & 0.389                   & 0.524                    \\
nummod               & 0.886                  & 0.790                  & 0.237                  & 0.371                  & 0.384                  & 0.606                  & 0.375                  & 0.467                  & 0.490                  & 0.575                   & 0.434                   & 0.533                    \\
obj                  & 0.880                  & 0.779                  & 0.124                  & 0.272                  & 0.388                  & 0.626                  & 0.413                  & 0.496                  & 0.509                  & 0.554                   & 0.451                   & 0.435                    \\
obl                  & 0.907                  & 0.717                  & 0.085                  & 0.043                  & 0.218                  & 0.575                  & 0.366                  & 0.503                  & 0.515                  & 0.570                   & 0.480                   & 0.430                    \\
obl:agent            & 0.953                  & 0.864                  & 0.920                  & 0.860                  & 0.374                  & 0.635                  & 0.496                  & 0.706                  & 0.687                  & 0.768                   & 0.653                   & 0.639                    \\
obl:patient          & 0.822                  & 0.789                  & 0.654                  & 0.720                  & 0.604                  & 0.673                  & 0.502                  & 0.540                  & 0.345                  & 0.586                   & 0.480                   & 0.530                    \\
obl:tmod             & 0.872                  & 0.781                  & 0.442                  & 0.229                  & 0.375                  & 0.589                  & 0.377                  & 0.536                  & 0.571                  & 0.647                   & 0.544                   & 0.605                    \\
xcomp                & 0.900                  & 0.747                  & 0.220                  & 0.330                  & 0.347                  & 0.692                  & 0.468                  & 0.497                  & 0.505                  & 0.576                   & 0.465                   & 0.533                    \\
root                 & 0.878                  & 0.781                  & 0.413                  & 0.390                  & 0.431                  & 0.669                  & 0.433                  & 0.525                  & 0.511                  & 0.583                   & 0.480                   & 0.460                    \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBC}}                                                                                             \\
\multicolumn{1}{l}{Ru Relations} & L1     & L2    & L3    & L4     & L5     & L6    & L7    & L8    & L9    & L10   & L11   & L12    \\ 
\hline
acl                  & 0.824  & 0.424 & 0.392 & 0.625  & 0.555  & 0.738 & 0.646 & 0.618 & 0.571 & 0.644 & 0.641 & 0.559  \\
acl:relcl            & 0.617  & 0.309 & 0.310 & 0.454  & 0.412  & 0.640 & 0.519 & 0.635 & 0.576 & 0.553 & 0.506 & 0.475  \\
advcl                & 0.710  & 0.613 & 0.556 & 0.609  & 0.409  & 0.631 & 0.623 & 0.734 & 0.756 & 0.748 & 0.685 & 0.587  \\
advmod               & 0.877  & 0.608 & 0.428 & 0.651  & 0.618  & 0.764 & 0.711 & 0.723 & 0.721 & 0.746 & 0.734 & 0.618  \\
amod                 & 0.855  & 0.572 & 0.444 & 0.635  & 0.576  & 0.731 & 0.668 & 0.694 & 0.693 & 0.731 & 0.722 & 0.597  \\
appos                & 0.679  & 0.617 & 0.286 & 0.700  & 0.606  & 0.707 & 0.591 & 0.700 & 0.769 & 0.774 & 0.787 & 0.569  \\
aux                  & 0.627  & 0.590 & 0.504 & 0.445  & 0.556  & 0.527 & 0.303 & 0.690 & 0.768 & 0.571 & 0.431 & 0.396  \\
aux:pass             & 0.699  & 0.528 & 0.357 & 0.706  & 0.644  & 0.730 & 0.586 & 0.632 & 0.605 & 0.691 & 0.742 & 0.560  \\
case                 & 0.856  & 0.574 & 0.572 & 0.462  & 0.591  & 0.756 & 0.694 & 0.725 & 0.721 & 0.740 & 0.733 & 0.624  \\
cc                   & 0.872  & 0.679 & 0.365 & 0.654  & 0.584  & 0.740 & 0.726 & 0.731 & 0.746 & 0.766 & 0.743 & 0.594  \\
ccomp                & 0.600  & 0.566 & 0.320 & 0.568  & 0.561  & 0.714 & 0.716 & 0.806 & 0.835 & 0.792 & 0.778 & 0.700  \\
compound             & 0.236 & 0.587 & 0.603 & 0.177 & 0.174 & 0.996 & 0.975 & 0.988 & 0.940 & 0.614 & 0.942 & 0.994  \\
conj                 & 0.821  & 0.663 & 0.355 & 0.641  & 0.595  & 0.744 & 0.738 & 0.739 & 0.751 & 0.753 & 0.743 & 0.585  \\
cop                  & 0.803  & 0.548 & 0.317 & 0.629  & 0.547  & 0.797 & 0.593 & 0.633 & 0.723 & 0.757 & 0.768 & 0.612  \\
csubj                & 0.525  & 0.463 & 0.480 & 0.368  & 0.126  & 0.432 & 0.517 & 0.750 & 0.707 & 0.621 & 0.475 & 0.332  \\
det                  & 0.851  & 0.670 & 0.626 & 0.426  & 0.537  & 0.721 & 0.642 & 0.678 & 0.707 & 0.744 & 0.713 & 0.607  \\
fixed                & 0.759  & 0.579 & 0.578 & 0.633  & 0.641  & 0.659 & 0.615 & 0.689 & 0.685 & 0.699 & 0.671 & 0.578  \\
flat                 & 0.665  & 0.404 & 0.514 & 0.572  & 0.565  & 0.608 & 0.484 & 0.666 & 0.677 & 0.627 & 0.593 & 0.424  \\
flat:foreign         & 0.704  & 0.435 & 0.548 & 0.588  & 0.604  & 0.704 & 0.554 & 0.729 & 0.758 & 0.700 & 0.604 & 0.419  \\
flat:name            & 0.703  & 0.533 & 0.442 & 0.596  & 0.636  & 0.748 & 0.629 & 0.658 & 0.639 & 0.599 & 0.596 & 0.555  \\
iobj                 & 0.629  & 0.474 & 0.553 & 0.685  & 0.606  & 0.659 & 0.603 & 0.719 & 0.697 & 0.655 & 0.673 & 0.556  \\
mark                 & 0.668  & 0.528 & 0.231 & 0.500  & 0.516  & 0.629 & 0.603 & 0.699 & 0.723 & 0.691 & 0.642 & 0.498  \\
nmod                 & 0.860  & 0.478 & 0.453 & 0.648  & 0.544  & 0.740 & 0.658 & 0.696 & 0.699 & 0.730 & 0.726 & 0.610  \\
nsubj                & 0.820  & 0.584 & 0.466 & 0.687  & 0.567  & 0.732 & 0.685 & 0.718 & 0.719 & 0.738 & 0.729 & 0.596  \\
nsubj:pass           & 0.711  & 0.580 & 0.336 & 0.723  & 0.561  & 0.711 & 0.575 & 0.614 & 0.618 & 0.708 & 0.732 & 0.610  \\
nummod               & 0.575  & 0.624 & 0.270 & 0.515  & 0.610  & 0.689 & 0.526 & 0.669 & 0.618 & 0.591 & 0.562 & 0.445  \\
nummod:gov           & 0.640  & 0.401 & 0.443 & 0.579  & 0.759  & 0.783 & 0.531 & 0.612 & 0.589 & 0.644 & 0.640 & 0.543  \\
obj                  & 0.756  & 0.542 & 0.483 & 0.661  & 0.506  & 0.691 & 0.641 & 0.683 & 0.645 & 0.675 & 0.674 & 0.535  \\
obl                  & 0.764  & 0.592 & 0.479 & 0.657  & 0.568  & 0.746 & 0.684 & 0.711 & 0.702 & 0.709 & 0.704 & 0.591  \\
obl:agent            & 0.638  & 0.394 & 0.509 & 0.825  & 0.837  & 0.891 & 0.851 & 0.340 & 0.582 & 0.717 & 0.770 & 0.607  \\
orphan               & 0.733  & 0.661 & 0.241 & 0.620  & 0.937  & 0.800 & 0.519 & 0.330 & 0.651 & 0.424 & 0.558 & 0.638  \\
parataxis            & 0.825  & 0.629 & 0.391 & 0.598  & 0.659  & 0.786 & 0.714 & 0.723 & 0.683 & 0.670 & 0.621 & 0.680  \\
xcomp                & 0.756  & 0.658 & 0.486 & 0.683  & 0.575  & 0.762 & 0.712 & 0.731 & 0.748 & 0.761 & 0.754 & 0.620  \\
root                 & 0.855  & 0.587 & 0.466 & 0.704  & 0.597  & 0.751 & 0.701 & 0.729 & 0.722 & 0.744 & 0.739 & 0.623  \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBD}}                                                                       \\
\multicolumn{1}{l}{Ru Relations} & L1    & L2    & L3    & L4    & L5    & L6    & L7    & L8    & L9    & L10   & L11   & L12    \\ 
\hline
acl                  & 0.918 & 0.416 & 0.296 & 0.617 & 0.501 & 0.541 & 0.611 & 0.562 & 0.573 & 0.752 & 0.779 & 0.627  \\
acl:relcl            & 0.505 & 0.299 & 0.292 & 0.484 & 0.402 & 0.474 & 0.606 & 0.643 & 0.628 & 0.739 & 0.744 & 0.651  \\
advcl                & 0.585 & 0.541 & 0.489 & 0.508 & 0.505 & 0.562 & 0.665 & 0.676 & 0.692 & 0.747 & 0.804 & 0.686  \\
advmod               & 0.931 & 0.442 & 0.509 & 0.608 & 0.613 & 0.646 & 0.731 & 0.720 & 0.710 & 0.830 & 0.846 & 0.666  \\
amod                 & 0.910 & 0.548 & 0.488 & 0.391 & 0.573 & 0.605 & 0.679 & 0.683 & 0.674 & 0.796 & 0.777 & 0.594  \\
appos                & 0.574 & 0.331 & 0.303 & 0.614 & 0.432 & 0.517 & 0.618 & 0.715 & 0.740 & 0.787 & 0.731 & 0.581  \\
aux                  & 0.344 & 0.563 & 0.494 & 0.457 & 0.433 & 0.288 & 0.321 & 0.208 & 0.321 & 0.496 & 0.458 & 0.401  \\
aux:pass             & 0.491 & 0.385 & 0.327 & 0.537 & 0.633 & 0.528 & 0.618 & 0.708 & 0.723 & 0.779 & 0.669 & 0.588  \\
case                 & 0.903 & 0.502 & 0.504 & 0.413 & 0.602 & 0.634 & 0.721 & 0.722 & 0.721 & 0.808 & 0.808 & 0.639  \\
cc                   & 0.943 & 0.392 & 0.417 & 0.624 & 0.590 & 0.626 & 0.705 & 0.719 & 0.724 & 0.822 & 0.826 & 0.646  \\
ccomp                & 0.517 & 0.432 & 0.341 & 0.521 & 0.540 & 0.615 & 0.722 & 0.741 & 0.763 & 0.864 & 0.885 & 0.667  \\
compound             & 0.299 & 0.777 & 0.174 & 0.902 & 0.365 & 0.902 & 0.991 & 0.764 & 0.996 & 0.988 & 0.954 & 0.955  \\
conj                 & 0.887 & 0.442 & 0.452 & 0.600 &0.402 & 0.594 & 0.687 & 0.698 & 0.707 & 0.799 & 0.797 & 0.634  \\
cop                  & 0.651 & 0.415 & 0.545 & 0.536 & 0.586 & 0.722 & 0.729 & 0.668 & 0.761 & 0.833 & 0.758 & 0.583  \\
csubj                & 0.450 & 0.488 & 0.473 & 0.417 & 0.196 & 0.229 & 0.480 & 0.603 & 0.676 & 0.544 & 0.468 & 0.393  \\
det                  & 0.895 & 0.446 & 0.408 & 0.675 & 0.616 & 0.673 & 0.759 & 0.755 & 0.774 & 0.848 & 0.854 & 0.742  \\
fixed                & 0.666 & 0.415 & 0.516 & 0.673 & 0.605 & 0.599 & 0.698 & 0.644 & 0.683 & 0.800 & 0.748 & 0.603  \\
flat                 & 0.643 & 0.511 & 0.452 & 0.519 & 0.430 & 0.512 & 0.627 & 0.690 & 0.711 & 0.749 & 0.764 & 0.620  \\
flat:foreign         & 0.638 & 0.520 & 0.387 & 0.542 & 0.523 & 0.545 & 0.621 & 0.683 & 0.728 & 0.772 & 0.786 & 0.677  \\
flat:name            & 0.657 & 0.357 & 0.472 & 0.587 & 0.546 & 0.531 & 0.647 & 0.664 & 0.678 & 0.786 & 0.772 & 0.641  \\
iobj                 & 0.519 & 0.287 & 0.599 & 0.663 & 0.552 & 0.563 & 0.675 & 0.690 & 0.671 & 0.787 & 0.821 & 0.699  \\
mark                 & 0.537 & 0.367 & 0.274 &0.188 & 0.515 & 0.591 & 0.711 & 0.714 & 0.724 & 0.817 & 0.842 & 0.704  \\
nmod                 & 0.911 & 0.379 & 0.462 & 0.596 & 0.573 & 0.611 & 0.686 & 0.682 & 0.677 & 0.787 & 0.771 & 0.594  \\
nsubj                & 0.884 & 0.528 & 0.508 & 0.623 & 0.576 & 0.621 & 0.706 & 0.720 & 0.711 & 0.803 & 0.785 & 0.598  \\
nsubj:pass           & 0.504 & 0.314 & 0.292 & 0.538 & 0.585 & 0.574 & 0.634 & 0.667 & 0.695 & 0.791 & 0.703 & 0.551  \\
nummod               & 0.467 & 0.588 & 0.389 & 0.525 & 0.426 & 0.460 & 0.555 & 0.648 & 0.647 & 0.786 & 0.827 & 0.703  \\
nummod:gov           & 0.570 & 0.536 & 0.331 & 0.686 & 0.523 & 0.595 & 0.682 & 0.689 & 0.726 & 0.825 & 0.815 & 0.639  \\
obj                  & 0.826 & 0.578 & 0.487 & 0.598 & 0.508 & 0.609 & 0.703 & 0.717 & 0.717 & 0.793 & 0.775 & 0.613  \\
obl                  & 0.797 & 0.520 & 0.507 & 0.619 & 0.572 & 0.618 & 0.715 & 0.720 & 0.721 & 0.780 & 0.756 & 0.579  \\
obl:agent            & 0.806 & 0.454 & 0.025 & 0.742 & 0.744 & 0.607 & 0.472 & 0.633 & 0.640 & 0.694 & 0.479 & 0.299  \\
orphan               & 0.301 & 0.240 & 0.524 & 0.420 & 0.750 & 0.709 & 0.579 & 0.127 & 0.119 & 0.322 & 0.228 & 0.243  \\
parataxis            & 0.935 & 0.444 & 0.472 & 0.657 & 0.574 & 0.618 & 0.704 & 0.733 & 0.711 & 0.828 & 0.833 & 0.643  \\
xcomp                & 0.611 & 0.587 & 0.593 & 0.565 & 0.569 & 0.665 & 0.729 & 0.765 & 0.754 & 0.830 & 0.808 & 0.648  \\
root                 & 0.901 & 0.506 & 0.504 & 0.637 & 0.612 & 0.649 & 0.720 & 0.724 & 0.716 & 0.806 & 0.787 & 0.612  \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBC}}                                                                                                                                                                                                                                                                                            \\
De Relations & \multicolumn{1}{c}{L1} & \multicolumn{1}{c}{L2} & \multicolumn{1}{c}{L3} & \multicolumn{1}{c}{L4} & \multicolumn{1}{c}{L5} & \multicolumn{1}{c}{L6} & \multicolumn{1}{c}{L7} & \multicolumn{1}{c}{L8} & \multicolumn{1}{c}{L9} & \multicolumn{1}{c}{L10} & \multicolumn{1}{c}{L11} & \multicolumn{1}{c}{L12}  \\ 
\hline
acl:relcl    & 0.696                  & 0.776                  & 0.763                  & 0.690                  & 0.601                  & 0.604                  & 0.670                  & 0.627                  & 0.621                  & 0.629                   & 0.613                   & 0.629                    \\
advcl        & 0.640                  & 0.776                  & 0.781                  & 0.716                  & 0.645                  & 0.506                  & 0.632                  & 0.602                  & 0.572                  & 0.514                   & 0.527                   & 0.575                    \\
advmod       & 0.775                  & 0.819                  & 0.841                  & 0.800                  & 0.737                  & 0.733                  & 0.750                  & 0.793                  & 0.747                  & 0.790                   & 0.750                   & 0.748                    \\
amod         & 0.651                  & 0.739                  & 0.774                  & 0.721                  & 0.631                  & 0.662                  & 0.708                  & 0.645                  & 0.670                  & 0.641                   & 0.644                   & 0.663                    \\
appos        & 0.695                  & 0.766                  & 0.814                  & 0.751                  & 0.682                  & 0.664                  & 0.702                  & 0.667                  & 0.671                  & 0.678                   & 0.680                   & 0.674                    \\
aux          & 0.649                  & 0.796                  & 0.795                  & 0.716                  & 0.657                  & 0.649                  & 0.638                  & 0.669                  & 0.690                  & 0.700                   & 0.670                   & 0.648                    \\
aux:pass     & 0.644                  & 0.735                  & 0.766                  & 0.723                  & 0.627                  & 0.721                  & 0.684                  & 0.661                  & 0.700                  & 0.641                   & 0.629                   & 0.661                    \\
case         & 0.734                  & 0.773                  & 0.781                  & 0.747                  & 0.686                  & 0.694                  & 0.708                  & 0.691                  & 0.689                  & 0.699                   & 0.765                   & 0.716                    \\
cc           & 0.613                  & 0.721                  & 0.719                  & 0.675                  & 0.602                  & 0.591                  & 0.631                  & 0.592                  & 0.606                  & 0.595                   & 0.595                   & 0.598                    \\
ccomp        & 0.686                  & 0.768                  & 0.824                  & 0.767                  & 0.757                  & 0.695                  & 0.661                  & 0.698                  & 0.702                  & 0.706                   & 0.729                   & 0.664                    \\
compound     & 0.687                  & 0.780                  & 0.785                  & 0.733                  & 0.661                  & 0.649                  & 0.721                  & 0.700                  & 0.688                  & 0.653                   & 0.654                   & 0.691                    \\
compound:prt & 0.671                  & 0.760                  & 0.763                  & 0.662                  & 0.703                  & 0.694                  & 0.730                  & 0.680                  & 0.717                  & 0.735                   & 0.681                   & 0.790                    \\
conj         & 0.586                  & 0.716                  & 0.712                  & 0.661                  & 0.588                  & 0.583                  & 0.620                  & 0.588                  & 0.588                  & 0.592                   & 0.595                   & 0.611                    \\
cop          & 0.679                  & 0.794                  & 0.808                  & 0.772                  & 0.649                  & 0.690                  & 0.753                  & 0.735                  & 0.730                  & 0.670                   & 0.695                   & 0.726                    \\
csubj        & 0.686                  & 0.730                  & 0.860                  & 0.809                  & 0.770                  & 0.853                  & 0.798                  & 0.660                  & 0.824                  & 0.860                   & 0.714                   & 0.737                    \\
cc:preconj   & 0.633                  & 0.443                  & 0.411                  & 0.823                  & 0.647                  & 0.557                  & 0.563                  & 0.471                  & 0.424                  & 0.471                   & 0.462                   & 0.415                    \\
csubj:pass   & 0.868                  & 0.742                  & 0.886                  & 0.904                  & 0.492                  & 0.937                  & 0.977                  & 0.731                  & 0.760                  & 0.806                   & 0.785                   & 0.638                    \\
det          & 0.628                  & 0.757                  & 0.773                  & 0.724                  & 0.654                  & 0.694                  & 0.702                  & 0.584                  & 0.597                  & 0.596                   & 0.587                   & 0.597                    \\
expl         & 0.568                  & 0.803                  & 0.658                  & 0.669                  & 0.607                  & 0.438                  & 0.653                  & 0.442                  & 0.566                  & 0.600                   & 0.452                   & 0.443                    \\
flat         & 0.609                  & 0.770                  & 0.921                  & 0.721                  & 0.761                  & 0.554                  & 0.923                  & 0.455                  & 0.577                  & 0.520                   & 0.786                   & 0.649                    \\
flat:name    & 0.686                  & 0.719                  & 0.729                  & 0.698                  & 0.678                  & 0.633                  & 0.706                  & 0.677                  & 0.662                  & 0.641                   & 0.649                   & 0.672                    \\
iobj         & 0.692                  & 0.826                  & 0.792                  & 0.706                  & 0.681                  & 0.784                  & 0.735                  & 0.692                  & 0.698                  & 0.728                   & 0.781                   & 0.803                    \\
mark         & 0.693                  & 0.787                  & 0.799                  & 0.752                  & 0.701                  & 0.676                  & 0.684                  & 0.696                  & 0.708                  & 0.681                   & 0.682                   & 0.693                    \\
nmod         & 0.725                  & 0.767                  & 0.776                  & 0.750                  & 0.677                  & 0.711                  & 0.695                  & 0.586                  & 0.649                  & 0.649                   & 0.617                   & 0.657                    \\
nmod:poss    & 0.694                  & 0.758                  & 0.758                  & 0.731                  & 0.667                  & 0.719                  & 0.681                  & 0.689                  & 0.671                  & 0.694                   & 0.671                   & 0.681                    \\
nsubj        & 0.655                  & 0.794                  & 0.806                  & 0.768                  & 0.695                  & 0.705                  & 0.725                  & 0.610                  & 0.780                  & 0.788                   & 0.793                   & 0.760                    \\
nsubj:pass   & 0.694                  & 0.758                  & 0.758                  & 0.731                  & 0.667                  & 0.719                  & 0.681                  & 0.689                  & 0.671                  & 0.694                   & 0.671                   & 0.681                    \\
nummod       & 0.716                  & 0.858                  & 0.839                  & 0.728                  & 0.714                  & 0.705                  & 0.730                  & 0.777                  & 0.790                  & 0.714                   & 0.741                   & 0.729                    \\
obj          & 0.625                  & 0.773                  & 0.785                  & 0.729                  & 0.654                  & 0.672                  & 0.682                  & 0.528                  & 0.534                  & 0.646                   & 0.640                   & 0.671                    \\
obl          & 0.659                  & 0.767                  & 0.776                  & 0.753                  & 0.684                  & 0.685                  & 0.703                  & 0.656                  & 0.678                  & 0.663                   & 0.667                   & 0.706                    \\
obl:tmod     & 0.683                  & 0.741                  & 0.791                  & 0.716                  & 0.660                  & 0.740                  & 0.696                  & 0.696                  & 0.732                  & 0.686                   & 0.681                   & 0.815                    \\
parataxis    & 0.652                  & 0.798                  & 0.792                  & 0.756                  & 0.775                  & 0.674                  & 0.645                  & 0.658                  & 0.700                  & 0.667                   & 0.674                   & 0.689                    \\
xcomp        & 0.841                  & 0.884                  & 0.885                  & 0.806                  & 0.802                  & 0.822                  & 0.818                  & 0.852                  & 0.884                  & 0.863                   & 0.816                   & 0.827                    \\
root         & 0.782                  & 0.843                  & 0.841                  & 0.834                  & 0.765                  & 0.726                  & 0.736                  & 0.758                  & 0.783                  & 0.763                   & 0.754                   & 0.739                    \\
\hline
\end{tabular}
\begin{tabular}{l|cccccccccccc} 
\hline
\multicolumn{13}{c}{\textbf{Baseline vs SGBD}}                                                                                                                                                                                                                                                                                                                \\
\multicolumn{1}{l}{De Relations} & \multicolumn{1}{c}{L1} & \multicolumn{1}{c}{L2} & \multicolumn{1}{c}{L3} & \multicolumn{1}{c}{L4} & \multicolumn{1}{c}{L5} & \multicolumn{1}{c}{L6} & \multicolumn{1}{c}{L7} & \multicolumn{1}{c}{L8} & \multicolumn{1}{c}{L9} & \multicolumn{1}{c}{L10} & \multicolumn{1}{c}{L11} & \multicolumn{1}{c}{L12}  \\ 
\hline
acl:relcl                        & 0.793                  & 0.740                  & 0.860                  & 0.831                  & 0.845                  & 0.883                  & 0.850                  & 0.828                  & 0.863                  & 0.801                   & 0.778                   & 0.689                    \\
advcl                            & 0.773                  & 0.720                  & 0.843                  & 0.815                  & 0.820                  & 0.894                  & 0.867                  & 0.856                  & 0.894                  & 0.842                   & 0.840                   & 0.747                    \\
advmod                           & 0.782                  & 0.796                  & 0.849                  & 0.832                  & 0.856                  & 0.859                  & 0.827                  & 0.774                  & 0.787                  & 0.783                   & 0.785                   & 0.794                    \\
amod                             & 0.773                  & 0.732                  & 0.802                  & 0.816                  & 0.844                  & 0.808                  & 0.801                  & 0.800                  & 0.812                  & 0.768                   & 0.766                   & 0.780                    \\
appos                            & 0.762                  & 0.778                  & 0.806                  & 0.830                  & 0.855                  & 0.729                  & 0.812                  & 0.820                  & 0.817                  & 0.767                   & 0.735                   & 0.788                    \\
aux                              & 0.747                  & 0.735                  & 0.833                  & 0.810                  & 0.836                  & 0.796                  & 0.717                  & 0.777                  & 0.781                  & 0.742                   & 0.746                   & 0.734                    \\
aux:pass                         & 0.766                  & 0.728                  & 0.799                  & 0.839                  & 0.867                  & 0.825                  & 0.825                  & 0.806                  & 0.815                  & 0.746                   & 0.798                   & 0.748                    \\
case                             & 0.774                  & 0.759                  & 0.819                  & 0.812                  & 0.849                  & 0.830                  & 0.825                  & 0.820                  & 0.826                  & 0.790                   & 0.797                   & 0.797                    \\
cc                               & 0.777                  & 0.780                  & 0.764                  & 0.789                  & 0.816                  & 0.741                  & 0.775                  & 0.766                  & 0.779                  & 0.759                   & 0.749                   & 0.742                    \\
ccomp                            & 0.792                  & 0.794                  & 0.822                  & 0.831                  & 0.877                  & 0.841                  & 0.829                  & 0.829                  & 0.818                  & 0.775                   & 0.788                   & 0.798                    \\
compound                         & 0.790                  & 0.788                  & 0.845                  & 0.847                  & 0.849                  & 0.797                  & 0.778                  & 0.789                  & 0.790                  & 0.798                   & 0.790                   & 0.780                    \\
compound:prt                     & 0.795                  & 0.795                  & 0.808                  & 0.791                  & 0.827                  & 0.811                  & 0.831                  & 0.850                  & 0.879                  & 0.865                   & 0.835                   & 0.804                    \\
conj                             & 0.797                  & 0.787                  & 0.795                  & 0.784                  & 0.814                  & 0.773                  & 0.784                  & 0.778                  & 0.787                  & 0.786                   & 0.780                   & 0.783                    \\
cop                              & 0.792                  & 0.779                  & 0.839                  & 0.831                  & 0.874                  & 0.855                  & 0.840                  & 0.830                  & 0.839                  & 0.801                   & 0.797                   & 0.790                    \\
csubj                            & 0.679                  & 0.767                  & 0.939                  & 0.901                  & 0.922                  & 0.651                  & 0.668                  & 0.664                  & 0.710                  & 0.792                   & 0.733                   & 0.692                    \\
cc:preconj                       & 0.634                  & 0.557                  & 0.642                  & 0.684                  & 0.818                  & 0.459                  & 0.411                  & 0.595                  & 0.678                  & 0.673                   & 0.644                   & 0.520                    \\
csubj:pass                       & 0.843                  & 0.805                  & 0.799                  & 0.770                  & 0.786                  & 0.850                  & 0.897                  & 0.839                  & 0.773                  & 0.774                   & 0.781                   & 0.800                    \\
det                              & 0.872                  & 0.889                  & 0.837                  & 0.819                  & 0.836                  & 0.817                  & 0.851                  & 0.849                  & 0.831                  & 0.820                   & 0.866                   & 0.827                    \\
expl                             & 0.753                  & 0.770                  & 0.719                  & 0.850                  & 0.884                  & 0.840                  & 0.822                  & 0.829                  & 0.860                  & 0.843                   & 0.824                   & 0.786                    \\
flat                             & 0.679                  & 0.610                  & 0.913                  & 0.958                  & 0.933                  & 0.956                  & 0.977                  & 0.958                  & 0.953                  & 0.835                   & 0.747                   & 0.779                    \\
flat:name                        & 0.682                  & 0.643                  & 0.817                  & 0.831                  & 0.869                  & 0.833                  & 0.829                  & 0.833                  & 0.832                  & 0.811                   & 0.777                   & 0.655                    \\
iobj                             & 0.769                  & 0.797                  & 0.791                  & 0.746                  & 0.793                  & 0.832                  & 0.889                  & 0.871                  & 0.881                  & 0.869                   & 0.843                   & 0.789                    \\
mark                             & 0.804                  & 0.812                  & 0.798                  & 0.804                  & 0.848                  & 0.796                  & 0.813                  & 0.814                  & 0.802                  & 0.802                   & 0.799                   & 0.801                    \\
nmod                             & 0.759                  & 0.716                  & 0.834                  & 0.825                  & 0.835                  & 0.824                  & 0.814                  & 0.744                  & 0.735                  & 0.762                   & 0.748                   & 0.744                    \\
nmod:poss                        & 0.796                  & 0.795                  & 0.793                  & 0.809                  & 0.841                  & 0.768                  & 0.815                  & 0.786                  & 0.785                  & 0.792                   & 0.782                   & 0.797                    \\
nsubj                            & 0.794                  & 0.795                  & 0.835                  & 0.820                  & 0.854                  & 0.851                  & 0.834                  & 0.717                  & 0.735                  & 0.731                   & 0.771                   & 0.723                    \\
nsubj:pass                       & 0.888                  & 0.875                  & 0.821                  & 0.853                  & 0.878                  & 0.829                  & 0.828                  & 0.808                  & 0.819                  & 0.855                   & 0.819                   & 0.882                    \\
nummod                           & 0.844                  & 0.879                  & 0.847                  & 0.842                  & 0.841                  & 0.856                  & 0.854                  & 0.854                  & 0.859                  & 0.892                   & 0.871                   & 0.849                    \\
obj                              & 0.775                  & 0.784                  & 0.801                  & 0.799                  & 0.824                  & 0.812                  & 0.797                  & 0.732                  & 0.793                  & 0.760                   & 0.791                   & 0.799                    \\
obl                              & 0.787                  & 0.793                  & 0.814                  & 0.812                  & 0.850                  & 0.828                  & 0.820                  & 0.814                  & 0.818                  & 0.780                   & 0.746                   & 0.782                    \\
obl:tmod                         & 0.794                  & 0.805                  & 0.829                  & 0.816                  & 0.870                  & 0.805                  & 0.752                  & 0.815                  & 0.849                  & 0.844                   & 0.858                   & 0.851                    \\
parataxis                        & 0.792                  & 0.792                  & 0.811                  & 0.877                  & 0.866                  & 0.776                  & 0.726                  & 0.729                  & 0.754                  & 0.753                   & 0.739                   & 0.767                    \\
xcomp                            & 0.877                  & 0.889                  & 0.861                  & 0.847                  & 0.868                  & 0.858                  & 0.858                  & 0.855                  & 0.856                  & 0.888                   & 0.893                   & 0.875                    \\
root                             & 0.797                  & 0.795                  & 0.828                  & 0.819                  & 0.854                  & 0.846                  & 0.829                  & 0.717                  & 0.791                  & 0.728                   & 0.772                   & 0.743                    \\
\hline
\end{tabular}
